Universal low energy features of two-body systems

We apply renormalization ideas to study low-energy interactions in two-body systems. As we will see this method highlights a model-independent description of a broad variety of systems ranging from ultra-could atoms to NN and Lambda-Lambda interactions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

